Beyond Traditional Single Object Tracking: A Survey

Single object tracking is a vital task of many applications in critical fields. However, it is still considered one of the most challenging vision tasks. In recent years, computer vision, especially object tracking, witnessed the introduction or adoption of many novel techniques, setting new fronts for performance. In this survey, we visit some of the cutting-edge techniques in vision, such as Sequence Models, Generative Models, Self-supervised Learning, Unsupervised Learning, Reinforcement Learning, Meta-Learning, Continual Learning, and Domain Adaptation, focusing on their application in single object tracking. We propose a novel categorization of single object tracking methods based on novel techniques and trends. Also, we conduct a comparative analysis of the performance reported by the methods presented on popular tracking benchmarks. Moreover, we analyze the pros and cons of the presented approaches and present a guide for non-traditional techniques in single object tracking. Finally, we suggest potential avenues for future research in single-object tracking.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367
        
        %Shape: Rectangle [id:dp9481984775750991] 
        \draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (86.75,203.35) -- (177.8,203.35) -- (177.8,294.2) -- (86.75,294.2) -- cycle ;
        %Shape: Grid [id:dp416493068281824] 
        \draw  [draw opacity=0][line width=0.75]  (86.75,203.35) -- (177.75,203.35) -- (177.75,294.35) -- (86.75,294.35) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (99.75,203.35) -- (99.75,294.35)(112.75,203.35) -- (112.75,294.35)(125.75,203.35) -- (125.75,294.35)(138.75,203.35) -- (138.75,294.35)(151.75,203.35) -- (151.75,294.35)(164.75,203.35) -- (164.75,294.35) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (86.75,216.35) -- (177.75,216.35)(86.75,229.35) -- (177.75,229.35)(86.75,242.35) -- (177.75,242.35)(86.75,255.35) -- (177.75,255.35)(86.75,268.35) -- (177.75,268.35)(86.75,281.35) -- (177.75,281.35) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (86.75,203.35) -- (177.75,203.35) -- (177.75,294.35) -- (86.75,294.35) -- cycle ;
        %Shape: Square [id:dp6827389257484731] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (87.85,204.45) -- (98.74,204.45) -- (98.74,215.34) -- (87.85,215.34) -- cycle ;
        %Shape: Square [id:dp12175558295631062] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (100.85,217.45) -- (111.74,217.45) -- (111.74,228.34) -- (100.85,228.34) -- cycle ;
        %Shape: Square [id:dp01638504390793294] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (126.85,230.37) -- (137.74,230.37) -- (137.74,241.27) -- (126.85,241.27) -- cycle ;
        %Shape: Square [id:dp7405213893076883] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.85,230.37) -- (163.74,230.37) -- (163.74,241.27) -- (152.85,241.27) -- cycle ;
        %Shape: Square [id:dp015004364053422536] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (165.81,256.37) -- (176.7,256.37) -- (176.7,267.27) -- (165.81,267.27) -- cycle ;
        %Shape: Square [id:dp6294394877753655] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (126.81,256.37) -- (137.7,256.37) -- (137.7,267.27) -- (126.81,267.27) -- cycle ;
        %Shape: Square [id:dp8569120735253855] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (100.81,243.37) -- (111.7,243.37) -- (111.7,254.27) -- (100.81,254.27) -- cycle ;
        %Shape: Square [id:dp7381084889802045] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (113.81,269.37) -- (124.7,269.37) -- (124.7,280.27) -- (113.81,280.27) -- cycle ;
        %Shape: Square [id:dp1380108916176115] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.81,282.33) -- (163.7,282.33) -- (163.7,293.23) -- (152.81,293.23) -- cycle ;
        %Shape: Square [id:dp7195584958329886] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.81,204.37) -- (163.7,204.37) -- (163.7,215.27) -- (152.81,215.27) -- cycle ;
        
        %Rounded Rect [id:dp45617097378983673] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (262.72,94.33) .. controls (262.72,91.3) and (265.17,88.85) .. (268.2,88.85) -- (333.77,88.85) .. controls (336.8,88.85) and (339.25,91.3) .. (339.25,94.33) -- (339.25,276.27) .. controls (339.25,279.3) and (336.8,281.75) .. (333.77,281.75) -- (268.2,281.75) .. controls (265.17,281.75) and (262.72,279.3) .. (262.72,276.27) -- cycle ;
        
        %Shape: Boxed Line [id:dp015016684273007508] 
        \draw    (177.57,121.25) -- (205.22,121.34) ;
        \draw [shift={(207.22,121.35)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Rectangle [id:dp022719609945288877] 
        \draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (86.75,75.95) -- (177.8,75.95) -- (177.8,166.8) -- (86.75,166.8) -- cycle ;
        %Shape: Grid [id:dp5827701910700722] 
        \draw  [draw opacity=0][line width=0.75]  (86.75,75.95) -- (177.75,75.95) -- (177.75,166.95) -- (86.75,166.95) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (99.75,75.95) -- (99.75,166.95)(112.75,75.95) -- (112.75,166.95)(125.75,75.95) -- (125.75,166.95)(138.75,75.95) -- (138.75,166.95)(151.75,75.95) -- (151.75,166.95)(164.75,75.95) -- (164.75,166.95) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (86.75,88.95) -- (177.75,88.95)(86.75,101.95) -- (177.75,101.95)(86.75,114.95) -- (177.75,114.95)(86.75,127.95) -- (177.75,127.95)(86.75,140.95) -- (177.75,140.95)(86.75,153.95) -- (177.75,153.95) ; \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]  (86.75,75.95) -- (177.75,75.95) -- (177.75,166.95) -- (86.75,166.95) -- cycle ;
        %Shape: Square [id:dp8177908965051888] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (113.85,102.85) -- (124.74,102.85) -- (124.74,113.74) -- (113.85,113.74) -- cycle ;
        %Shape: Square [id:dp5839327355323325] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (166.05,90.05) -- (176.94,90.05) -- (176.94,100.94) -- (166.05,100.94) -- cycle ;
        %Shape: Square [id:dp9090854733364202] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (126.83,129.33) -- (137.73,129.33) -- (137.73,140.22) -- (126.83,140.22) -- cycle ;
        %Shape: Square [id:dp19454172813866477] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.85,102.97) -- (163.74,102.97) -- (163.74,113.87) -- (152.85,113.87) -- cycle ;
        %Shape: Square [id:dp21128749073645747] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (87.81,141.97) -- (98.7,141.97) -- (98.7,152.87) -- (87.81,152.87) -- cycle ;
        %Shape: Square [id:dp4510500974203373] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (113.81,154.97) -- (124.7,154.97) -- (124.7,165.87) -- (113.81,165.87) -- cycle ;
        %Shape: Square [id:dp19437163540828406] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (100.81,115.97) -- (111.7,115.97) -- (111.7,126.87) -- (100.81,126.87) -- cycle ;
        %Shape: Square [id:dp20016711275881738] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.81,128.97) -- (163.7,128.97) -- (163.7,139.87) -- (152.81,139.87) -- cycle ;
        %Shape: Square [id:dp6555805975373246] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.81,154.93) -- (163.7,154.93) -- (163.7,165.83) -- (152.81,165.83) -- cycle ;
        %Shape: Square [id:dp04543216493627811] 
        \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (126.81,77.17) -- (137.7,77.17) -- (137.7,88.07) -- (126.81,88.07) -- cycle ;
        
        %Shape: Rectangle [id:dp8644019713017168] 
        \draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (208.44,94.09) .. controls (208.44,91.32) and (210.67,89.09) .. (213.44,89.09) -- (226.77,89.09) .. controls (229.53,89.09) and (231.77,91.32) .. (231.77,94.09) -- (231.77,276.49) .. controls (231.77,279.25) and (229.53,281.49) .. (226.77,281.49) -- (213.44,281.49) .. controls (210.67,281.49) and (208.44,279.25) .. (208.44,276.49) -- cycle ;
        %Shape: Rectangle [id:dp019762321834412733] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (210.8,234.65) .. controls (210.8,234.1) and (211.25,233.65) .. (211.8,233.65) -- (227.97,233.65) .. controls (228.52,233.65) and (228.97,234.1) .. (228.97,234.65) -- (228.97,241.82) .. controls (228.97,242.37) and (228.52,242.82) .. (227.97,242.82) -- (211.8,242.82) .. controls (211.25,242.82) and (210.8,242.37) .. (210.8,241.82) -- cycle ;
        %Shape: Rectangle [id:dp4431837536111294] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (210.8,246.65) .. controls (210.8,246.1) and (211.25,245.65) .. (211.8,245.65) -- (227.97,245.65) .. controls (228.52,245.65) and (228.97,246.1) .. (228.97,246.65) -- (228.97,253.82) .. controls (228.97,254.37) and (228.52,254.82) .. (227.97,254.82) -- (211.8,254.82) .. controls (211.25,254.82) and (210.8,254.37) .. (210.8,253.82) -- cycle ;
        %Shape: Rectangle [id:dp36765863485472927] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (210.8,258.65) .. controls (210.8,258.1) and (211.25,257.65) .. (211.8,257.65) -- (227.97,257.65) .. controls (228.52,257.65) and (228.97,258.1) .. (228.97,258.65) -- (228.97,265.82) .. controls (228.97,266.37) and (228.52,266.82) .. (227.97,266.82) -- (211.8,266.82) .. controls (211.25,266.82) and (210.8,266.37) .. (210.8,265.82) -- cycle ;
        %Shape: Rectangle [id:dp9759468840151002] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (210.8,270.65) .. controls (210.8,270.1) and (211.25,269.65) .. (211.8,269.65) -- (227.97,269.65) .. controls (228.52,269.65) and (228.97,270.1) .. (228.97,270.65) -- (228.97,277.82) .. controls (228.97,278.37) and (228.52,278.82) .. (227.97,278.82) -- (211.8,278.82) .. controls (211.25,278.82) and (210.8,278.37) .. (210.8,277.82) -- cycle ;
        
        %Shape: Rectangle [id:dp10204566210486932] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (210.89,92.92) .. controls (210.89,92.37) and (211.34,91.92) .. (211.89,91.92) -- (228.06,91.92) .. controls (228.61,91.92) and (229.06,92.37) .. (229.06,92.92) -- (229.06,100.09) .. controls (229.06,100.64) and (228.61,101.09) .. (228.06,101.09) -- (211.89,101.09) .. controls (211.34,101.09) and (210.89,100.64) .. (210.89,100.09) -- cycle ;
        %Shape: Rectangle [id:dp9891850460392002] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (210.89,104.92) .. controls (210.89,104.37) and (211.34,103.92) .. (211.89,103.92) -- (228.06,103.92) .. controls (228.61,103.92) and (229.06,104.37) .. (229.06,104.92) -- (229.06,112.09) .. controls (229.06,112.64) and (228.61,113.09) .. (228.06,113.09) -- (211.89,113.09) .. controls (211.34,113.09) and (210.89,112.64) .. (210.89,112.09) -- cycle ;
        %Shape: Rectangle [id:dp490078878736637] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (210.89,116.92) .. controls (210.89,116.37) and (211.34,115.92) .. (211.89,115.92) -- (228.06,115.92) .. controls (228.61,115.92) and (229.06,116.37) .. (229.06,116.92) -- (229.06,124.09) .. controls (229.06,124.64) and (228.61,125.09) .. (228.06,125.09) -- (211.89,125.09) .. controls (211.34,125.09) and (210.89,124.64) .. (210.89,124.09) -- cycle ;
        %Shape: Rectangle [id:dp6650918917980735] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (210.89,128.92) .. controls (210.89,128.37) and (211.34,127.92) .. (211.89,127.92) -- (228.06,127.92) .. controls (228.61,127.92) and (229.06,128.37) .. (229.06,128.92) -- (229.06,136.09) .. controls (229.06,136.64) and (228.61,137.09) .. (228.06,137.09) -- (211.89,137.09) .. controls (211.34,137.09) and (210.89,136.64) .. (210.89,136.09) -- cycle ;
        
        %Shape: Boxed Line [id:dp3354558351690884] 
        \draw    (178.57,251.25) -- (206.22,251.34) ;
        \draw [shift={(208.22,251.35)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Boxed Line [id:dp600357965852524] 
        \draw    (232.57,185.25) -- (260.22,185.34) ;
        \draw [shift={(262.22,185.35)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Rectangle [id:dp49887547699232626] 
        \draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (369.27,94.09) .. controls (369.27,91.32) and (371.51,89.09) .. (374.27,89.09) -- (387.6,89.09) .. controls (390.36,89.09) and (392.6,91.32) .. (392.6,94.09) -- (392.6,157.75) .. controls (392.6,160.51) and (390.36,162.75) .. (387.6,162.75) -- (374.27,162.75) .. controls (371.51,162.75) and (369.27,160.51) .. (369.27,157.75) -- cycle ;
        %Shape: Rectangle [id:dp39683546062085817] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (371.89,92.76) .. controls (371.89,92.21) and (372.34,91.76) .. (372.89,91.76) -- (389.06,91.76) .. controls (389.61,91.76) and (390.06,92.21) .. (390.06,92.76) -- (390.06,99.92) .. controls (390.06,100.48) and (389.61,100.92) .. (389.06,100.92) -- (372.89,100.92) .. controls (372.34,100.92) and (371.89,100.48) .. (371.89,99.92) -- cycle ;
        %Shape: Rectangle [id:dp1624188652566403] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (371.89,115.76) .. controls (371.89,115.21) and (372.34,114.76) .. (372.89,114.76) -- (389.06,114.76) .. controls (389.61,114.76) and (390.06,115.21) .. (390.06,115.76) -- (390.06,122.92) .. controls (390.06,123.48) and (389.61,123.92) .. (389.06,123.92) -- (372.89,123.92) .. controls (372.34,123.92) and (371.89,123.48) .. (371.89,122.92) -- cycle ;
        %Shape: Rectangle [id:dp7623464535760098] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (371.89,127.76) .. controls (371.89,127.21) and (372.34,126.76) .. (372.89,126.76) -- (389.06,126.76) .. controls (389.61,126.76) and (390.06,127.21) .. (390.06,127.76) -- (390.06,134.92) .. controls (390.06,135.48) and (389.61,135.92) .. (389.06,135.92) -- (372.89,135.92) .. controls (372.34,135.92) and (371.89,135.48) .. (371.89,134.92) -- cycle ;
        %Shape: Rectangle [id:dp15168187600194138] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (371.89,139.59) .. controls (371.89,139.04) and (372.34,138.59) .. (372.89,138.59) -- (389.06,138.59) .. controls (389.61,138.59) and (390.06,139.04) .. (390.06,139.59) -- (390.06,146.76) .. controls (390.06,147.31) and (389.61,147.76) .. (389.06,147.76) -- (372.89,147.76) .. controls (372.34,147.76) and (371.89,147.31) .. (371.89,146.76) -- cycle ;
        %Shape: Rectangle [id:dp4928254614715204] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (371.89,104.09) .. controls (371.89,103.54) and (372.34,103.09) .. (372.89,103.09) -- (389.06,103.09) .. controls (389.61,103.09) and (390.06,103.54) .. (390.06,104.09) -- (390.06,111.26) .. controls (390.06,111.81) and (389.61,112.26) .. (389.06,112.26) -- (372.89,112.26) .. controls (372.34,112.26) and (371.89,111.81) .. (371.89,111.26) -- cycle ;
        %Shape: Rectangle [id:dp38816395198917575] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (371.89,151.42) .. controls (371.89,150.87) and (372.34,150.42) .. (372.89,150.42) -- (389.06,150.42) .. controls (389.61,150.42) and (390.06,150.87) .. (390.06,151.42) -- (390.06,158.59) .. controls (390.06,159.14) and (389.61,159.59) .. (389.06,159.59) -- (372.89,159.59) .. controls (372.34,159.59) and (371.89,159.14) .. (371.89,158.59) -- cycle ;

        %Shape: Rectangle [id:dp06417642878666374] 
        \draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (369.38,212.81) .. controls (369.38,210.05) and (371.62,207.81) .. (374.38,207.81) -- (387.71,207.81) .. controls (390.47,207.81) and (392.71,210.05) .. (392.71,212.81) -- (392.71,276.47) .. controls (392.71,279.23) and (390.47,281.47) .. (387.71,281.47) -- (374.38,281.47) .. controls (371.62,281.47) and (369.38,279.23) .. (369.38,276.47) -- cycle ;
        %Shape: Rectangle [id:dp8864563292027219] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (372.01,211.98) .. controls (372.01,211.43) and (372.45,210.98) .. (373.01,210.98) -- (389.17,210.98) .. controls (389.72,210.98) and (390.17,211.43) .. (390.17,211.98) -- (390.17,219.15) .. controls (390.17,219.7) and (389.72,220.15) .. (389.17,220.15) -- (373.01,220.15) .. controls (372.45,220.15) and (372.01,219.7) .. (372.01,219.15) -- cycle ;
        %Shape: Rectangle [id:dp4085314991369613] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.01,234.98) .. controls (372.01,234.43) and (372.45,233.98) .. (373.01,233.98) -- (389.17,233.98) .. controls (389.72,233.98) and (390.17,234.43) .. (390.17,234.98) -- (390.17,242.15) .. controls (390.17,242.7) and (389.72,243.15) .. (389.17,243.15) -- (373.01,243.15) .. controls (372.45,243.15) and (372.01,242.7) .. (372.01,242.15) -- cycle ;
        %Shape: Rectangle [id:dp9805796674850862] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (372.01,246.98) .. controls (372.01,246.43) and (372.45,245.98) .. (373.01,245.98) -- (389.17,245.98) .. controls (389.72,245.98) and (390.17,246.43) .. (390.17,246.98) -- (390.17,254.15) .. controls (390.17,254.7) and (389.72,255.15) .. (389.17,255.15) -- (373.01,255.15) .. controls (372.45,255.15) and (372.01,254.7) .. (372.01,254.15) -- cycle ;
        %Shape: Rectangle [id:dp3682564263372521] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (372.01,258.81) .. controls (372.01,258.26) and (372.45,257.81) .. (373.01,257.81) -- (389.17,257.81) .. controls (389.72,257.81) and (390.17,258.26) .. (390.17,258.81) -- (390.17,265.98) .. controls (390.17,266.53) and (389.72,266.98) .. (389.17,266.98) -- (373.01,266.98) .. controls (372.45,266.98) and (372.01,266.53) .. (372.01,265.98) -- cycle ;
        %Shape: Rectangle [id:dp31256710983414937] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (372.01,223.31) .. controls (372.01,222.76) and (372.45,222.31) .. (373.01,222.31) -- (389.17,222.31) .. controls (389.72,222.31) and (390.17,222.76) .. (390.17,223.31) -- (390.17,230.48) .. controls (390.17,231.03) and (389.72,231.48) .. (389.17,231.48) -- (373.01,231.48) .. controls (372.45,231.48) and (372.01,231.03) .. (372.01,230.48) -- cycle ;
        %Shape: Rectangle [id:dp7474141945511272] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (372.01,270.65) .. controls (372.01,270.09) and (372.45,269.65) .. (373.01,269.65) -- (389.17,269.65) .. controls (389.72,269.65) and (390.17,270.09) .. (390.17,270.65) -- (390.17,277.81) .. controls (390.17,278.37) and (389.72,278.81) .. (389.17,278.81) -- (373.01,278.81) .. controls (372.45,278.81) and (372.01,278.37) .. (372.01,277.81) -- cycle ;
        
        %Shape: Boxed Line [id:dp9515775194270857] 
        \draw    (339.13,251.25) -- (366.78,251.34) ;
        \draw [shift={(368.78,251.35)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Boxed Line [id:dp64346064871432] 
        \draw    (339.57,121.25) -- (367.22,121.34) ;
        \draw [shift={(369.22,121.35)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Rounded Rect [id:dp1762071281081874] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.68,91.53) .. controls (422.68,90.05) and (423.88,88.85) .. (425.36,88.85) -- (457.41,88.85) .. controls (458.89,88.85) and (460.09,90.05) .. (460.09,91.53) -- (460.09,279.07) .. controls (460.09,280.55) and (458.89,281.75) .. (457.41,281.75) -- (425.36,281.75) .. controls (423.88,281.75) and (422.68,280.55) .. (422.68,279.07) -- cycle ;
        
        %Shape: Boxed Line [id:dp7505452692846246] 
        \draw    (393.13,251.25) -- (420.78,251.34) ;
        \draw [shift={(422.78,251.35)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Boxed Line [id:dp5208394727205121] 
        \draw    (392.57,121.25) -- (420.22,121.34) ;
        \draw [shift={(422.22,121.35)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Rectangle [id:dp512792758215947] 
        \draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (490.75,203.6) -- (581.8,203.6) -- (581.8,294.45) -- (490.75,294.45) -- cycle ;
        %Shape: Rectangle [id:dp432497363724075] 
        \draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (490.75,76.2) -- (581.8,76.2) -- (581.8,167.05) -- (490.75,167.05) -- cycle ;
        %Shape: Boxed Line [id:dp38992341271820785] 
        \draw    (460.13,251) -- (487.78,251.09) ;
        \draw [shift={(489.78,251.1)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Boxed Line [id:dp20266713585013374] 
        \draw    (460.57,121) -- (488.22,121.09) ;
        \draw [shift={(490.22,121.1)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        
        % Text Node
        \draw (107.71,182.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Search}};
        % Text Node
        \draw (98.91,54.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Template}};
        % Text Node
        \draw (269.61,176.71) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.53pt}\setlength\topsep{0pt}
        \begin{center}
        \textbf{Encoder}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (432.7,216.21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270] [align=left] {\begin{minipage}[lt]{43.54pt}\setlength\topsep{0pt}
        \begin{center}
        \textbf{Decoder}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (511.71,182.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Search}};
        % Text Node
        \draw (502.91,54.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Template}};
        % Text Node
        \draw (100.67,30.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Masking}};
        % Text Node
        \draw (488.42,29.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Reconstruction}};

        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,673); %set diagram left start at 0, and has height of 673
        
        %Shape: Rectangle [id:dp05632365871932965] 
        \draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (51.72,25.13) -- (143.35,25.13) -- (143.35,111.85) -- (51.72,111.85) -- cycle ;
        
        %Shape: Rectangle [id:dp32823260451504566] 
        \draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (51.39,187.35) -- (142.89,187.35) -- (142.89,279.85) -- (51.39,279.85) -- cycle ;
        %Rounded Rect [id:dp1987162639735256] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295.72,111.39) .. controls (295.72,107.96) and (298.5,105.18) .. (301.93,105.18) -- (433.18,105.18) .. controls (436.61,105.18) and (439.39,107.96) .. (439.39,111.39) -- (439.39,185.73) .. controls (439.39,189.15) and (436.61,191.93) .. (433.18,191.93) -- (301.93,191.93) .. controls (298.5,191.93) and (295.72,189.15) .. (295.72,185.73) -- cycle ;
        %Straight Lines [id:da1787789648610134] 
        \draw    (144.5,69.52) -- (160.5,69.57) -- (172.15,69.61) ;
        \draw [shift={(174.15,69.62)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Rectangle [id:dp9154475671352114] 
        \draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (657.2,200.55) .. controls (659.97,200.55) and (662.2,202.79) .. (662.2,205.55) -- (662.2,218.88) .. controls (662.2,221.64) and (659.97,223.88) .. (657.2,223.88) -- (523.39,223.88) .. controls (520.63,223.88) and (518.39,221.64) .. (518.39,218.88) -- (518.39,205.55) .. controls (518.39,202.79) and (520.63,200.55) .. (523.39,200.55) -- cycle ;
        %Shape: Rectangle [id:dp31497236317173627] 
        \path  [shading=_ssudrqdtq,_vcptz2vcb] (658.53,203.18) .. controls (659.09,203.18) and (659.53,203.62) .. (659.53,204.18) -- (659.53,220.34) .. controls (659.53,220.89) and (659.09,221.34) .. (658.53,221.34) -- (651.37,221.34) .. controls (650.81,221.34) and (650.37,220.89) .. (650.37,220.34) -- (650.37,204.18) .. controls (650.37,203.62) and (650.81,203.18) .. (651.37,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (658.53,203.18) .. controls (659.09,203.18) and (659.53,203.62) .. (659.53,204.18) -- (659.53,220.34) .. controls (659.53,220.89) and (659.09,221.34) .. (658.53,221.34) -- (651.37,221.34) .. controls (650.81,221.34) and (650.37,220.89) .. (650.37,220.34) -- (650.37,204.18) .. controls (650.37,203.62) and (650.81,203.18) .. (651.37,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp17067284196975052] 
        \path  [shading=_py7site7w,_3emv9w00s] (635.53,203.18) .. controls (636.09,203.18) and (636.53,203.62) .. (636.53,204.18) -- (636.53,220.34) .. controls (636.53,220.89) and (636.09,221.34) .. (635.53,221.34) -- (628.37,221.34) .. controls (627.81,221.34) and (627.37,220.89) .. (627.37,220.34) -- (627.37,204.18) .. controls (627.37,203.62) and (627.81,203.18) .. (628.37,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (635.53,203.18) .. controls (636.09,203.18) and (636.53,203.62) .. (636.53,204.18) -- (636.53,220.34) .. controls (636.53,220.89) and (636.09,221.34) .. (635.53,221.34) -- (628.37,221.34) .. controls (627.81,221.34) and (627.37,220.89) .. (627.37,220.34) -- (627.37,204.18) .. controls (627.37,203.62) and (627.81,203.18) .. (628.37,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp392406955084466] 
        \path  [shading=_9yhic2jep,_z69bymldu] (623.53,203.18) .. controls (624.09,203.18) and (624.53,203.62) .. (624.53,204.18) -- (624.53,220.34) .. controls (624.53,220.89) and (624.09,221.34) .. (623.53,221.34) -- (616.37,221.34) .. controls (615.81,221.34) and (615.37,220.89) .. (615.37,220.34) -- (615.37,204.18) .. controls (615.37,203.62) and (615.81,203.18) .. (616.37,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (623.53,203.18) .. controls (624.09,203.18) and (624.53,203.62) .. (624.53,204.18) -- (624.53,220.34) .. controls (624.53,220.89) and (624.09,221.34) .. (623.53,221.34) -- (616.37,221.34) .. controls (615.81,221.34) and (615.37,220.89) .. (615.37,220.34) -- (615.37,204.18) .. controls (615.37,203.62) and (615.81,203.18) .. (616.37,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp9127744019175286] 
        \path  [shading=_dw1celuws,_k5sikyccy] (611.7,203.18) .. controls (612.25,203.18) and (612.7,203.62) .. (612.7,204.18) -- (612.7,220.34) .. controls (612.7,220.89) and (612.25,221.34) .. (611.7,221.34) -- (604.53,221.34) .. controls (603.98,221.34) and (603.53,220.89) .. (603.53,220.34) -- (603.53,204.18) .. controls (603.53,203.62) and (603.98,203.18) .. (604.53,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (611.7,203.18) .. controls (612.25,203.18) and (612.7,203.62) .. (612.7,204.18) -- (612.7,220.34) .. controls (612.7,220.89) and (612.25,221.34) .. (611.7,221.34) -- (604.53,221.34) .. controls (603.98,221.34) and (603.53,220.89) .. (603.53,220.34) -- (603.53,204.18) .. controls (603.53,203.62) and (603.98,203.18) .. (604.53,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp7547002196862651] 
        \path  [shading=_dawf8lkjg,_ny89cup8n] (647.2,203.18) .. controls (647.75,203.18) and (648.2,203.62) .. (648.2,204.18) -- (648.2,220.34) .. controls (648.2,220.89) and (647.75,221.34) .. (647.2,221.34) -- (640.03,221.34) .. controls (639.48,221.34) and (639.03,220.89) .. (639.03,220.34) -- (639.03,204.18) .. controls (639.03,203.62) and (639.48,203.18) .. (640.03,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (647.2,203.18) .. controls (647.75,203.18) and (648.2,203.62) .. (648.2,204.18) -- (648.2,220.34) .. controls (648.2,220.89) and (647.75,221.34) .. (647.2,221.34) -- (640.03,221.34) .. controls (639.48,221.34) and (639.03,220.89) .. (639.03,220.34) -- (639.03,204.18) .. controls (639.03,203.62) and (639.48,203.18) .. (640.03,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp4317586748369786] 
        \path  [shading=_0wvleamr2,_b29r4qh9q] (599.87,203.18) .. controls (600.42,203.18) and (600.87,203.62) .. (600.87,204.18) -- (600.87,220.34) .. controls (600.87,220.89) and (600.42,221.34) .. (599.87,221.34) -- (592.7,221.34) .. controls (592.15,221.34) and (591.7,220.89) .. (591.7,220.34) -- (591.7,204.18) .. controls (591.7,203.62) and (592.15,203.18) .. (592.7,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (599.87,203.18) .. controls (600.42,203.18) and (600.87,203.62) .. (600.87,204.18) -- (600.87,220.34) .. controls (600.87,220.89) and (600.42,221.34) .. (599.87,221.34) -- (592.7,221.34) .. controls (592.15,221.34) and (591.7,220.89) .. (591.7,220.34) -- (591.7,204.18) .. controls (591.7,203.62) and (592.15,203.18) .. (592.7,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp46158264279373196] 
        \path  [shading=_op728n583,_mnqg27719] (588.28,203.18) .. controls (588.84,203.18) and (589.28,203.62) .. (589.28,204.18) -- (589.28,220.34) .. controls (589.28,220.89) and (588.84,221.34) .. (588.28,221.34) -- (581.12,221.34) .. controls (580.56,221.34) and (580.12,220.89) .. (580.12,220.34) -- (580.12,204.18) .. controls (580.12,203.62) and (580.56,203.18) .. (581.12,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (588.28,203.18) .. controls (588.84,203.18) and (589.28,203.62) .. (589.28,204.18) -- (589.28,220.34) .. controls (589.28,220.89) and (588.84,221.34) .. (588.28,221.34) -- (581.12,221.34) .. controls (580.56,221.34) and (580.12,220.89) .. (580.12,220.34) -- (580.12,204.18) .. controls (580.12,203.62) and (580.56,203.18) .. (581.12,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp9648125089297868] 
        \path  [shading=_505lnfwe4,_z2rhc1bc5] (565.28,203.18) .. controls (565.84,203.18) and (566.28,203.62) .. (566.28,204.18) -- (566.28,220.34) .. controls (566.28,220.89) and (565.84,221.34) .. (565.28,221.34) -- (558.12,221.34) .. controls (557.56,221.34) and (557.12,220.89) .. (557.12,220.34) -- (557.12,204.18) .. controls (557.12,203.62) and (557.56,203.18) .. (558.12,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (565.28,203.18) .. controls (565.84,203.18) and (566.28,203.62) .. (566.28,204.18) -- (566.28,220.34) .. controls (566.28,220.89) and (565.84,221.34) .. (565.28,221.34) -- (558.12,221.34) .. controls (557.56,221.34) and (557.12,220.89) .. (557.12,220.34) -- (557.12,204.18) .. controls (557.12,203.62) and (557.56,203.18) .. (558.12,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp9886687387744413] 
        \path  [shading=_ugg2hokpe,_6z64oundt] (553.28,203.18) .. controls (553.84,203.18) and (554.28,203.62) .. (554.28,204.18) -- (554.28,220.34) .. controls (554.28,220.89) and (553.84,221.34) .. (553.28,221.34) -- (546.12,221.34) .. controls (545.56,221.34) and (545.12,220.89) .. (545.12,220.34) -- (545.12,204.18) .. controls (545.12,203.62) and (545.56,203.18) .. (546.12,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (553.28,203.18) .. controls (553.84,203.18) and (554.28,203.62) .. (554.28,204.18) -- (554.28,220.34) .. controls (554.28,220.89) and (553.84,221.34) .. (553.28,221.34) -- (546.12,221.34) .. controls (545.56,221.34) and (545.12,220.89) .. (545.12,220.34) -- (545.12,204.18) .. controls (545.12,203.62) and (545.56,203.18) .. (546.12,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp25891593549160397] 
        \path  [shading=_r69dmtzu1,_dn0xzi87p] (541.45,203.18) .. controls (542,203.18) and (542.45,203.62) .. (542.45,204.18) -- (542.45,220.34) .. controls (542.45,220.89) and (542,221.34) .. (541.45,221.34) -- (534.28,221.34) .. controls (533.73,221.34) and (533.28,220.89) .. (533.28,220.34) -- (533.28,204.18) .. controls (533.28,203.62) and (533.73,203.18) .. (534.28,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (541.45,203.18) .. controls (542,203.18) and (542.45,203.62) .. (542.45,204.18) -- (542.45,220.34) .. controls (542.45,220.89) and (542,221.34) .. (541.45,221.34) -- (534.28,221.34) .. controls (533.73,221.34) and (533.28,220.89) .. (533.28,220.34) -- (533.28,204.18) .. controls (533.28,203.62) and (533.73,203.18) .. (534.28,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp12472577427874798] 
        \path  [shading=_i1iqo2rxn,_i28bb72jx] (576.95,203.18) .. controls (577.5,203.18) and (577.95,203.62) .. (577.95,204.18) -- (577.95,220.34) .. controls (577.95,220.89) and (577.5,221.34) .. (576.95,221.34) -- (569.78,221.34) .. controls (569.23,221.34) and (568.78,220.89) .. (568.78,220.34) -- (568.78,204.18) .. controls (568.78,203.62) and (569.23,203.18) .. (569.78,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (576.95,203.18) .. controls (577.5,203.18) and (577.95,203.62) .. (577.95,204.18) -- (577.95,220.34) .. controls (577.95,220.89) and (577.5,221.34) .. (576.95,221.34) -- (569.78,221.34) .. controls (569.23,221.34) and (568.78,220.89) .. (568.78,220.34) -- (568.78,204.18) .. controls (568.78,203.62) and (569.23,203.18) .. (569.78,203.18) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp010518475943511296] 
        \path  [shading=_9m0hfvqi5,_zmwokolnk] (529.62,203.18) .. controls (530.17,203.18) and (530.62,203.62) .. (530.62,204.18) -- (530.62,220.34) .. controls (530.62,220.89) and (530.17,221.34) .. (529.62,221.34) -- (522.45,221.34) .. controls (521.9,221.34) and (521.45,220.89) .. (521.45,220.34) -- (521.45,204.18) .. controls (521.45,203.62) and (521.9,203.18) .. (522.45,203.18) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (529.62,203.18) .. controls (530.17,203.18) and (530.62,203.62) .. (530.62,204.18) -- (530.62,220.34) .. controls (530.62,220.89) and (530.17,221.34) .. (529.62,221.34) -- (522.45,221.34) .. controls (521.9,221.34) and (521.45,220.89) .. (521.45,220.34) -- (521.45,204.18) .. controls (521.45,203.62) and (521.9,203.18) .. (522.45,203.18) -- cycle ; % for border 

        %Shape: Rectangle [id:dp5293881247458723] 
        \path  [shading=_gyx39ue4n,_7o6cywd96] (544.42,16.48) -- (636.05,16.48) -- (636.05,103.21) -- (544.42,103.21) -- cycle ; % for fading 
         \draw   (544.42,16.48) -- (636.05,16.48) -- (636.05,103.21) -- (544.42,103.21) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp5291879957427648] 
        \path  [shading=_dpqcdf81k,_or317b2wi] (530.74,28.94) -- (622.37,28.94) -- (622.37,115.67) -- (530.74,115.67) -- cycle ; % for fading 
         \draw   (530.74,28.94) -- (622.37,28.94) -- (622.37,115.67) -- (530.74,115.67) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp7357654257907065] 
        \path  [shading=_fmpt4cucy,_jrlnp2acw] (518.38,40.46) -- (610.02,40.46) -- (610.02,127.18) -- (518.38,127.18) -- cycle ; % for fading 
         \draw   (518.38,40.46) -- (610.02,40.46) -- (610.02,127.18) -- (518.38,127.18) -- cycle ; % for border 
        
        %Shape: Trapezoid [id:dp18457997226167588] 
        \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (175.76,14.17) -- (235.81,40.92) -- (235.81,97.54) -- (175.76,124.29) -- cycle ;
        
        %Shape: Trapezoid [id:dp10515870857804677] 
        \draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (175.7,179.5) -- (235.75,206.25) -- (235.75,262.88) -- (175.7,289.63) -- cycle ;
        
        %Image [id:dp09548447260657844] 
        \draw (97.32,155.83) node [rotate=-90] {\includegraphics[width=14.75pt,height=74.9pt]{images/noise.png}};
        %Shape: Grid [id:dp1365969305341952] 
        \draw  [draw opacity=0] (47.39,146) -- (147.39,146) -- (147.39,166) -- (47.39,166) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (67.39,146) -- (67.39,166)(87.39,146) -- (87.39,166)(107.39,146) -- (107.39,166)(127.39,146) -- (127.39,166) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (47.39,146) -- (147.39,146) -- (147.39,166) -- (47.39,166) -- cycle ;
        %Shape: Rectangle [id:dp7902083229682286] 
        \draw  [dash pattern={on 2.25pt off 2.25pt on 2.25pt off 2.25pt}] (175.82,628.79) .. controls (178.59,628.79) and (180.82,631.03) .. (180.82,633.79) -- (180.82,647.12) .. controls (180.82,649.88) and (178.59,652.12) .. (175.82,652.12) -- (42.01,652.12) .. controls (39.25,652.12) and (37.01,649.88) .. (37.01,647.12) -- (37.01,633.79) .. controls (37.01,631.03) and (39.25,628.79) .. (42.01,628.79) -- cycle ;
        %Shape: Rectangle [id:dp305472622306588] 
        \path  [shading=_kjqnhipol,_nwsy44jzi] (177.15,631.41) .. controls (177.71,631.41) and (178.15,631.86) .. (178.15,632.41) -- (178.15,648.58) .. controls (178.15,649.13) and (177.71,649.58) .. (177.15,649.58) -- (169.99,649.58) .. controls (169.43,649.58) and (168.99,649.13) .. (168.99,648.58) -- (168.99,632.41) .. controls (168.99,631.86) and (169.43,631.41) .. (169.99,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (177.15,631.41) .. controls (177.71,631.41) and (178.15,631.86) .. (178.15,632.41) -- (178.15,648.58) .. controls (178.15,649.13) and (177.71,649.58) .. (177.15,649.58) -- (169.99,649.58) .. controls (169.43,649.58) and (168.99,649.13) .. (168.99,648.58) -- (168.99,632.41) .. controls (168.99,631.86) and (169.43,631.41) .. (169.99,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp9229269513103973] 
        \path  [shading=_m3s0fouwa,_0891vks2q] (154.15,631.41) .. controls (154.71,631.41) and (155.15,631.86) .. (155.15,632.41) -- (155.15,648.58) .. controls (155.15,649.13) and (154.71,649.58) .. (154.15,649.58) -- (146.99,649.58) .. controls (146.43,649.58) and (145.99,649.13) .. (145.99,648.58) -- (145.99,632.41) .. controls (145.99,631.86) and (146.43,631.41) .. (146.99,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (154.15,631.41) .. controls (154.71,631.41) and (155.15,631.86) .. (155.15,632.41) -- (155.15,648.58) .. controls (155.15,649.13) and (154.71,649.58) .. (154.15,649.58) -- (146.99,649.58) .. controls (146.43,649.58) and (145.99,649.13) .. (145.99,648.58) -- (145.99,632.41) .. controls (145.99,631.86) and (146.43,631.41) .. (146.99,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp8522728049890207] 
        \path  [shading=_yudotjxg7,_lqgddcyre] (142.15,631.41) .. controls (142.71,631.41) and (143.15,631.86) .. (143.15,632.41) -- (143.15,648.58) .. controls (143.15,649.13) and (142.71,649.58) .. (142.15,649.58) -- (134.99,649.58) .. controls (134.43,649.58) and (133.99,649.13) .. (133.99,648.58) -- (133.99,632.41) .. controls (133.99,631.86) and (134.43,631.41) .. (134.99,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (142.15,631.41) .. controls (142.71,631.41) and (143.15,631.86) .. (143.15,632.41) -- (143.15,648.58) .. controls (143.15,649.13) and (142.71,649.58) .. (142.15,649.58) -- (134.99,649.58) .. controls (134.43,649.58) and (133.99,649.13) .. (133.99,648.58) -- (133.99,632.41) .. controls (133.99,631.86) and (134.43,631.41) .. (134.99,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp2080148473215866] 
        \path  [shading=_lp7o6ggjr,_dq01faegp] (130.32,631.41) .. controls (130.87,631.41) and (131.32,631.86) .. (131.32,632.41) -- (131.32,648.58) .. controls (131.32,649.13) and (130.87,649.58) .. (130.32,649.58) -- (123.15,649.58) .. controls (122.6,649.58) and (122.15,649.13) .. (122.15,648.58) -- (122.15,632.41) .. controls (122.15,631.86) and (122.6,631.41) .. (123.15,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (130.32,631.41) .. controls (130.87,631.41) and (131.32,631.86) .. (131.32,632.41) -- (131.32,648.58) .. controls (131.32,649.13) and (130.87,649.58) .. (130.32,649.58) -- (123.15,649.58) .. controls (122.6,649.58) and (122.15,649.13) .. (122.15,648.58) -- (122.15,632.41) .. controls (122.15,631.86) and (122.6,631.41) .. (123.15,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp6276526822536383] 
        \path  [shading=_hqj0mlerl,_oumoj275t] (165.82,631.41) .. controls (166.37,631.41) and (166.82,631.86) .. (166.82,632.41) -- (166.82,648.58) .. controls (166.82,649.13) and (166.37,649.58) .. (165.82,649.58) -- (158.65,649.58) .. controls (158.1,649.58) and (157.65,649.13) .. (157.65,648.58) -- (157.65,632.41) .. controls (157.65,631.86) and (158.1,631.41) .. (158.65,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (165.82,631.41) .. controls (166.37,631.41) and (166.82,631.86) .. (166.82,632.41) -- (166.82,648.58) .. controls (166.82,649.13) and (166.37,649.58) .. (165.82,649.58) -- (158.65,649.58) .. controls (158.1,649.58) and (157.65,649.13) .. (157.65,648.58) -- (157.65,632.41) .. controls (157.65,631.86) and (158.1,631.41) .. (158.65,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp6475073323507425] 
        \path  [shading=_mbd6zhkyl,_gvgzeycl0] (118.49,631.41) .. controls (119.04,631.41) and (119.49,631.86) .. (119.49,632.41) -- (119.49,648.58) .. controls (119.49,649.13) and (119.04,649.58) .. (118.49,649.58) -- (111.32,649.58) .. controls (110.77,649.58) and (110.32,649.13) .. (110.32,648.58) -- (110.32,632.41) .. controls (110.32,631.86) and (110.77,631.41) .. (111.32,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (118.49,631.41) .. controls (119.04,631.41) and (119.49,631.86) .. (119.49,632.41) -- (119.49,648.58) .. controls (119.49,649.13) and (119.04,649.58) .. (118.49,649.58) -- (111.32,649.58) .. controls (110.77,649.58) and (110.32,649.13) .. (110.32,648.58) -- (110.32,632.41) .. controls (110.32,631.86) and (110.77,631.41) .. (111.32,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp3199779188812697] 
        \path  [shading=_bi8mpynv1,_ybqt5euza] (106.9,631.41) .. controls (107.46,631.41) and (107.9,631.86) .. (107.9,632.41) -- (107.9,648.58) .. controls (107.9,649.13) and (107.46,649.58) .. (106.9,649.58) -- (99.74,649.58) .. controls (99.18,649.58) and (98.74,649.13) .. (98.74,648.58) -- (98.74,632.41) .. controls (98.74,631.86) and (99.18,631.41) .. (99.74,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (106.9,631.41) .. controls (107.46,631.41) and (107.9,631.86) .. (107.9,632.41) -- (107.9,648.58) .. controls (107.9,649.13) and (107.46,649.58) .. (106.9,649.58) -- (99.74,649.58) .. controls (99.18,649.58) and (98.74,649.13) .. (98.74,648.58) -- (98.74,632.41) .. controls (98.74,631.86) and (99.18,631.41) .. (99.74,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp9933966446667231] 
        \path  [shading=_5mzti30e9,_c9iasr6oa] (83.9,631.41) .. controls (84.46,631.41) and (84.9,631.86) .. (84.9,632.41) -- (84.9,648.58) .. controls (84.9,649.13) and (84.46,649.58) .. (83.9,649.58) -- (76.74,649.58) .. controls (76.18,649.58) and (75.74,649.13) .. (75.74,648.58) -- (75.74,632.41) .. controls (75.74,631.86) and (76.18,631.41) .. (76.74,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (83.9,631.41) .. controls (84.46,631.41) and (84.9,631.86) .. (84.9,632.41) -- (84.9,648.58) .. controls (84.9,649.13) and (84.46,649.58) .. (83.9,649.58) -- (76.74,649.58) .. controls (76.18,649.58) and (75.74,649.13) .. (75.74,648.58) -- (75.74,632.41) .. controls (75.74,631.86) and (76.18,631.41) .. (76.74,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp9423193180094664] 
        \path  [shading=_sqipcbpaf,_1q3mqf9ro] (71.9,631.41) .. controls (72.46,631.41) and (72.9,631.86) .. (72.9,632.41) -- (72.9,648.58) .. controls (72.9,649.13) and (72.46,649.58) .. (71.9,649.58) -- (64.74,649.58) .. controls (64.18,649.58) and (63.74,649.13) .. (63.74,648.58) -- (63.74,632.41) .. controls (63.74,631.86) and (64.18,631.41) .. (64.74,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (71.9,631.41) .. controls (72.46,631.41) and (72.9,631.86) .. (72.9,632.41) -- (72.9,648.58) .. controls (72.9,649.13) and (72.46,649.58) .. (71.9,649.58) -- (64.74,649.58) .. controls (64.18,649.58) and (63.74,649.13) .. (63.74,648.58) -- (63.74,632.41) .. controls (63.74,631.86) and (64.18,631.41) .. (64.74,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp5705861586120595] 
        \path  [shading=_engyc1ttl,_277x2eugn] (60.07,631.41) .. controls (60.62,631.41) and (61.07,631.86) .. (61.07,632.41) -- (61.07,648.58) .. controls (61.07,649.13) and (60.62,649.58) .. (60.07,649.58) -- (52.9,649.58) .. controls (52.35,649.58) and (51.9,649.13) .. (51.9,648.58) -- (51.9,632.41) .. controls (51.9,631.86) and (52.35,631.41) .. (52.9,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (60.07,631.41) .. controls (60.62,631.41) and (61.07,631.86) .. (61.07,632.41) -- (61.07,648.58) .. controls (61.07,649.13) and (60.62,649.58) .. (60.07,649.58) -- (52.9,649.58) .. controls (52.35,649.58) and (51.9,649.13) .. (51.9,648.58) -- (51.9,632.41) .. controls (51.9,631.86) and (52.35,631.41) .. (52.9,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp7233899655295595] 
        \path  [shading=_wgkmfo11m,_p6hhhqfp6] (95.57,631.41) .. controls (96.12,631.41) and (96.57,631.86) .. (96.57,632.41) -- (96.57,648.58) .. controls (96.57,649.13) and (96.12,649.58) .. (95.57,649.58) -- (88.4,649.58) .. controls (87.85,649.58) and (87.4,649.13) .. (87.4,648.58) -- (87.4,632.41) .. controls (87.4,631.86) and (87.85,631.41) .. (88.4,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (95.57,631.41) .. controls (96.12,631.41) and (96.57,631.86) .. (96.57,632.41) -- (96.57,648.58) .. controls (96.57,649.13) and (96.12,649.58) .. (95.57,649.58) -- (88.4,649.58) .. controls (87.85,649.58) and (87.4,649.13) .. (87.4,648.58) -- (87.4,632.41) .. controls (87.4,631.86) and (87.85,631.41) .. (88.4,631.41) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp16925787947106974] 
        \path  [shading=_w7olqm9uq,_b1edyczds] (48.24,631.41) .. controls (48.79,631.41) and (49.24,631.86) .. (49.24,632.41) -- (49.24,648.58) .. controls (49.24,649.13) and (48.79,649.58) .. (48.24,649.58) -- (41.07,649.58) .. controls (40.52,649.58) and (40.07,649.13) .. (40.07,648.58) -- (40.07,632.41) .. controls (40.07,631.86) and (40.52,631.41) .. (41.07,631.41) -- cycle ; % for fading 
         \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (48.24,631.41) .. controls (48.79,631.41) and (49.24,631.86) .. (49.24,632.41) -- (49.24,648.58) .. controls (49.24,649.13) and (48.79,649.58) .. (48.24,649.58) -- (41.07,649.58) .. controls (40.52,649.58) and (40.07,649.13) .. (40.07,648.58) -- (40.07,632.41) .. controls (40.07,631.86) and (40.52,631.41) .. (41.07,631.41) -- cycle ; % for border 

        %Shape: Rectangle [id:dp09769662942110746] 
        \path  [shading=_lx98r9wxt,_ix8dr70kn] (77.04,444.72) -- (168.67,444.72) -- (168.67,531.45) -- (77.04,531.45) -- cycle ; % for fading 
         \draw   (77.04,444.72) -- (168.67,444.72) -- (168.67,531.45) -- (77.04,531.45) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp02034902813925865] 
        \path  [shading=_wk3ykhgyc,_f8j35ay4e] (63.35,457.18) -- (154.99,457.18) -- (154.99,543.9) -- (63.35,543.9) -- cycle ; % for fading 
         \draw   (63.35,457.18) -- (154.99,457.18) -- (154.99,543.9) -- (63.35,543.9) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp8360460746047162] 
        \path  [shading=_nowij89w8,_zwyllobdj] (51,468.7) -- (142.64,468.7) -- (142.64,555.42) -- (51,555.42) -- cycle ; % for fading 
         \draw   (51,468.7) -- (142.64,468.7) -- (142.64,555.42) -- (51,555.42) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp14083095490467068] 
        \path  [shading=_micbr1hzf,_2b9l6eoyh] (76.92,327.5) -- (168.56,327.5) -- (168.56,414.22) -- (76.92,414.22) -- cycle ; % for fading 
         \draw   (76.92,327.5) -- (168.56,327.5) -- (168.56,414.22) -- (76.92,414.22) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp517986363359596] 
        \path  [shading=_9wfrhsrmi,_kh37napjc] (63.24,339.96) -- (154.88,339.96) -- (154.88,426.68) -- (63.24,426.68) -- cycle ; % for fading 
         \draw   (63.24,339.96) -- (154.88,339.96) -- (154.88,426.68) -- (63.24,426.68) -- cycle ; % for border 
        
        %Shape: Rectangle [id:dp5190984180449929] 
        \path  [shading=_stjmw2hwa,_lb46h74hr] (50.89,351.47) -- (142.53,351.47) -- (142.53,438.2) -- (50.89,438.2) -- cycle ; % for fading 
         \draw   (50.89,351.47) -- (142.53,351.47) -- (142.53,438.2) -- (50.89,438.2) -- cycle ; % for border 
        
        %Rounded Rect [id:dp9210084876837785] 
        \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295.94,397.17) .. controls (295.94,393.74) and (298.72,390.96) .. (302.15,390.96) -- (433.4,390.96) .. controls (436.83,390.96) and (439.61,393.74) .. (439.61,397.17) -- (439.61,471.5) .. controls (439.61,474.93) and (436.83,477.71) .. (433.4,477.71) -- (302.15,477.71) .. controls (298.72,477.71) and (295.94,474.93) .. (295.94,471.5) -- cycle ;
        %Straight Lines [id:da2743244799097744] 
        \draw    (144.1,233.32) -- (160.1,233.37) -- (171.75,233.41) ;
        \draw [shift={(173.75,233.42)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da49279543556609373] 
        \draw    (265.9,148.32) -- (281.9,148.37) -- (293.55,148.41) ;
        \draw [shift={(295.55,148.42)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da14012118501598114] 
        \draw    (235.68,69.52) -- (250.4,69.57) -- (265.33,69.62) ;
        %Straight Lines [id:da1267189178428083] 
        \draw    (236.1,233.32) -- (250.83,233.37) -- (265.75,233.42) ;
        %Straight Lines [id:da05245636774364271] 
        \draw    (265.33,69.62) -- (265.75,233.42) ;
        %Straight Lines [id:da011639101415028108] 
        \draw    (158.4,148.14) -- (265.9,148.32) ;
        %Straight Lines [id:da37991143357649704] 
        \draw    (487.5,85.02) -- (503.5,85.07) -- (515.15,85.11) ;
        \draw [shift={(517.15,85.12)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6479534123074278] 
        \draw    (487.5,212.02) -- (503.5,212.07) -- (515.15,212.11) ;
        \draw [shift={(517.15,212.12)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da7630576738776074] 
        \draw    (487.5,85.02) -- (487.5,212.02) ;
        %Straight Lines [id:da6230069923302437] 
        \draw    (439.25,148.09) -- (487.5,148.02) ;
        %Straight Lines [id:da01842152284815457] 
        \draw    (199.33,431.29) -- (292,431.34) ;
        \draw [shift={(294,431.34)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da28247199950530044] 
        \draw    (169.68,372.19) -- (184.4,372.24) -- (199.33,372.29) ;
        %Straight Lines [id:da9242979996109226] 
        \draw    (199.33,372.29) -- (199.33,490.29) ;
        %Straight Lines [id:da8639842788294001] 
        \draw    (169.68,490.19) -- (184.4,490.24) -- (199.33,490.29) ;
        %Shape: Rectangle [id:dp2140115546114465] 
        \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  (472.67,405.01) -- (573.33,405.01) -- (573.33,458.01) -- (472.67,458.01) -- cycle ;
        
        %Straight Lines [id:da572428870341666] 
        \draw    (440.35,431.24) -- (456.35,431.3) -- (468,431.34) ;
        \draw [shift={(470,431.34)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da23802891668814796] 
        \draw  [dash pattern={on 3.75pt off 3.75pt on 3.75pt off 3.75pt}]  (522.5,403) .. controls (522.75,305.61) and (368.25,341.61) .. (368.75,191.61) ;
        \draw [shift={(368.75,191.61)}, rotate = 90.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
        
        % Text Node
        \draw (72.92,225.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{\textbf{Search}}};
        % Text Node
        \draw (64.83,60.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,1,1}{\textbf{Template}}};
        % Text Node
        \draw (532.5,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.95pt}\setlength\topsep{0pt}
        \begin{center}
        \textbf{Robust }\\\textbf{Visual Features}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (181.26,267) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270] [align=left] {\begin{minipage}[lt]{47.5pt}\setlength\topsep{0pt}
        \begin{center}
        \textbf{Feature}\\\textbf{Extractor}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (181.32,101.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270] [align=left] {\begin{minipage}[lt]{47.5pt}\setlength\topsep{0pt}
        \begin{center}
        \textbf{Feature}\\\textbf{Extractor}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (574,138.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{OR}};
        % Text Node
        \draw (51.62,587.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.95pt}\setlength\topsep{0pt}
        \begin{center}
        \textbf{Robust }\\\textbf{Visual Features}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (94.62,566.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{OR}};
        % Text Node
        \draw (51.33,127.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Noise Vector}};
        % Text Node
        \draw (473,413.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{69.04pt}\setlength\topsep{0pt}
        \begin{center}
        \textbf{Classification}\\\textbf{Decision}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (51.67,377.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.88pt}\setlength\topsep{0pt}
        \textcolor[rgb]{1,1,1}{\textbf{Ground Truth}}
        \begin{center}
        \textbf{\textcolor[rgb]{1,1,1}{Maps}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (60.78,494.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.18pt}\setlength\topsep{0pt}
        \textbf{\textcolor[rgb]{1,1,1}{Generated}}
        \begin{center}
        \textbf{\textcolor[rgb]{1,1,1}{Maps}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (299.95,424.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{93.98pt}\setlength\topsep{0pt}
        \begin{center}
        \textbf{\textcolor[rgb]{1,1,1}{GAN Discriminator}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (314.73,139.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{76.98pt}\setlength\topsep{0pt}
        \begin{center}
        \textbf{\textcolor[rgb]{1,1,1}{GAN Generator}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (528.16,66.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.18pt}\setlength\topsep{0pt}
        \textbf{\textcolor[rgb]{1,1,1}{Generated}}
        \begin{center}
        \textbf{\textcolor[rgb]{1,1,1}{Maps}}
        \end{center}
        
        \end{minipage}};

        \end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{c|c|cccccccccccccc} 
\hline
\multirow{2}{*}{Method}         & \multirow{2}{*}{Training Datasets}                   & \multicolumn{3}{c}{GOT-10k} & \multicolumn{3}{c}{LaSOT} & \multicolumn{3}{c}{LaSOT\textsubscript{ext}} & \multicolumn{3}{c}{TrackingNet} & OTB50 & OTB100  \\ 
\cline{3-16}
                                &                                                      & AO   & $SR_{0.5}$ & $SR_{0.75}$ & AUC  & $P_{Norm}$ & P       & AUC  & $P_{Norm}$ & P                          & AUC  & $P_{Norm}$ & P             & AUC   & AUC     \\ 
\hline
\multicolumn{16}{c}{Autoregressive}                                                                                                                                                                                                                 \\ 
\hline
\multicolumn{2}{c|}{\cite{wei2023autoregressive}}                                      &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
ARTrack256                      & \multirow{3}{*}{GOT-10k, LaSOT, TrackingNet}         & 73.5 & 82.2     & 70.9  & 70.4 & 79.5  & 76.6   & 46.4 & 56.5     & 52.3 & 84.2 & 88.7     & 83.5         &   -    &   -      \\        
\cline{1-1}\cline{3-16}
ARTrack384                      &                                                      & 75.5 & 84.3     & 74.3  & 72.6 & 81.7  & 79.1   & 51.9 & 62.0     & 58.5  & 85.1 & 89.1     & 84.8
       &   -    &   -      \\ 
\cline{1-1}\cline{3-16}
ARTrack-L384                    &                                                      & 78.5 & 87.4     & 77.8  & 73.1 & 82.2  & 80.3   & 52.8 & 62.9     & 59.7  & 85.6 & 89.6     & 86.0       &   -    &   -      \\ 
\hline
\multicolumn{2}{c|}{\cite{Chen2023SeqTrack}}                                           &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
SeqTrack-L384                   & \multirow{4}{*}{GOT-10k, LaSOT, TrackingNet, COCO}   & 74.8 & 81.9     & 72.2      & 72.5 & 81.5     & 79.3    & 50.7 & 61.6     & 57.5                       & 85.5 & 89.8     & 85.8          &   -    &   -         \\ 
\cline{1-1}\cline{3-16}
SeqTrack-L256                   &                                                      & 74.5 & 83.2     & 72.0      & 72.1 & 81.7     & 79.0    & 50.5 & 61.5     & 57.2                       & 85.0 & 89.5     & 84.9          &   -    &   -         \\ 
\cline{1-1}\cline{3-16}
SeqTrack-B384                   &                                                      & 74.5 & 84.3     & 71.4      & 71.5 & 81.1     & 77.8    & 50.5 & 61.6     & 57.5                       & 83.9 & 88.8     & 83.6          &   -    &   -         \\ 
\cline{1-1}\cline{3-16}
SeqTrack-B256                   &                                                      & 74.7 & 84.7     & 71.8      & 69.9 & 79.7     & 76.3    & 49.5 & 60.8     & 56.3                       & 83.3 & 88.3     & 82.2          &   -    &   -         \\ 
\hline
\multicolumn{16}{c}{Memory-based sequence models}                                                                                                                                                                                                   \\ 
\hline
% \cite{Fu2021STMTrack}           & GOT-10k, LaSOT, TrackingNet, COCO, ILSVRC            & 64.2 & 73.7     & 57.5      & 60.6 & 63.3     & 69.3    & -    & -        & -                          & 80.3 & 76.7     & 85.1          &   -    &   71.9      \\ 
% \hline
\cite{zhang2023attention}       & Online                                               & 34.3 & 35.2     & 10.9      & -    & -        & -       & -    & -        & -                          & -    & -        & -             &   61.3    &     65.2    \\ 
\hline
\cite{wang2023robust}           & GOT-10k, LaSOT, TrackingNet, COCO                    & 67.9 & 78.3     & 61.8      & 67.1 & 71.8     & 77.2    & 46.3 & -        & 52.7                       & 81.8 & 86.8     & 79.3          &   -    & 69.2        \\ 
\hline
\multicolumn{16}{c}{Masked image modelling}                                                                                                                                                                                                         \\ 
\hline
\cite{Zhao2023Representation}   & GOT-10k, LaSOT, TrackingNet, COCO                    & 67.7 & 78.4     & -         & 67.8 & 77.3     & -       & -    & -        & -                          & 81.9 & 86.8     & -             &   -    &   -      \\ 
\hline
\cite{Wu2023DropMAE}            & GOT-10k, LaSOT, TrackingNet, ILSVRC                  & 75.9 & 86.8     & 72.0      & 52.7 & 63.9     & 60.2    & 71.8 & 81.8     & 78.1                       & -    & -        & -             &   -    &     69.6    \\ 
\hline
\multicolumn{16}{c}{Generative adversarial networks}                                                                                                                                                                                                \\ 
\hline
\cite{Guo2018generating}        & ALOV++, VOT16                                        & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 57.6  & 61.8    \\ 
\hline
\cite{Song2018VITAL}            & VOT13, VOT14, VOT15                                  & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 71.0  & 68.2    \\ 
\hline
% \cite{Zhao2019Adversarial}      & ILSVRC, UAV123, NUS-PRO                              & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & 69.1    \\ 
% \hline
% \cite{Ying2020Online}           & Online                                               & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & 71.5    \\ 
% \hline
% \cite{yamin2020robust}          & VOT13, VOT14, VOT15                                  & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 71.3  & 68.7    \\ 
% \hline
\cite{Yin2020Adversarial}       & VOT13, VOT14, VOT15                                  & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 68.5  & 66.1    \\ 
\hline
\cite{Yao2022GARAT}             & LaSOT, ILSVRC                                        & -    & -        & -         & 44.4 & -        & 45.3    & -    & -        & -                          & -    & -        & -             & -     & 68.3    \\ 
\hline
\multicolumn{16}{c}{Diffusion models}                                                                                                                                                                                                               \\ 
\hline
\cite{Zhang2023Siamese}         & GOT-10k, LaSOT, TrackingNet, NFS                     & 73.5 & 78.2     & 64.3      & 63.6 & 81.5     & -       & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
\hline
\multicolumn{16}{c}{Variational autoencoders}                                                                                                                                                                                                       \\ 
\hline
\cite{wang2018sint++}           & VOT13, VOT14, VOT16, ILSVRC                          & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 62.4  & 57.4    \\ 
\hline
\cite{Kwon2020Robust}           & -                                                    & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 68.6  & -       \\ 
\hline
% \cite{Liang2020Semi-supervised} & GOT-10k                                              & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
% \hline
% \cite{Huang2021Depth-Aware}     & NYUv2, YouTube-VOS                                   & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
% \hline
\multicolumn{16}{c}{Self-supervised learning}                                                                                                                                                                                                       \\ 
\hline
% \cite{Wu2000Self-Supervised}    & -                                                    & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
% \hline
\cite{Li2019Joint-task}         & COCO, Kinetics300                                    & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & 59.2    \\ 
\hline
\cite{Yuan2020Self-supervised}  & ILSVRC                                               & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
\hline
% \cite{Sio2020S2SiamFC}          & ILSVRC                                               & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
% \hline
\cite{Wang2021Do}               & ILSVRC                                               & -    & -        & -         & 35.1 & -        & 32.6    & -    & -        & -                          & 59.1 & -        & 51.2          & -     & 61.8    \\ 
\hline
\multicolumn{2}{c|}{\cite{Li2022Self-Supervised}}                                      &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
SSSiamRPN++                     & \multirow{3}{*}{ILSVRC}                              & -    & -        & -         & 49.9 & 59.6     & -       & -    & -        & -                          & -    & -        & -             & -     & 68.5    \\ 
\cline{1-1}\cline{3-16}
SSDIMP                          &                                                      & -    & -        & -         & 57.4 & 65.5     & -       & -    & -        & -                          & -    & -        & -             & -     & 69.0    \\ 
\cline{1-1}\cline{3-16}
SSTransT                        &                                                      & -    & -        & -         & 66.3 & 75.6     & -       & -    & -        & -                          & -    & -        & -             & -     & 69.6    \\ 
\hline
\multicolumn{2}{c|}{\cite{Zhu2022Exploiting}}                                          &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
ULS                             & GOT-10k                                              & -    & -        & -         & 44.7 & 46.1     & 38.2    & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
\hline
FLS                             & GOT-10k                                              & -    & -        & -         & 50.6 & 56.2     & 47.8    & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
\hline
FLS                             & GOT-10k, LaSOT, ILSVRC                               & -    & -        & -         & 53.6 & 59.5     & 51.7    & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
\hline
\multicolumn{2}{c|}{\cite{Zhu2023Consistency-based}}                                   &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
QCT\textsubscript{CIM}          & \multirow{2}{*}{GOT-10k, LaSOT, ILSVRC, YouTube-VOS} & 51.0 & 59.6     & 30.0      & 46,6 & 53.7     & 40.4    & -    & -        & -                          & 63.5 & 67.0     & 52.8          & -     & 58.5    \\ 
\cline{1-1}\cline{3-16}
QCT\textsubscript{SIM}          &                                                      & 52.4 & 61.0     & 31.8      & 47.9 & 53.1     & 42.2    & -    & -        & -                          & 64.9 & 69.0     & 55.1          & -     & 59.3    \\ 
\hline
\multicolumn{16}{c}{Unsupervised learning}                                                                                                                                                                                                          \\ 
\hline
\cite{Wang2019Unsupervised}     & ILSVRC                                               & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & 63.2    \\ 
\hline
\multicolumn{2}{c|}{\cite{Wu2021Progressive}}                                          &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
AlexPUL                         & \multirow{2}{*}{ILSVRC}                              & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 57.4  & 55.1    \\ 
\cline{1-1}\cline{3-16}
ResPUL                          &                                                      & -    & -        & -         & -    & -        & -       & -    & -        & -                          & 54.6 & 63.0     & 48.5          & 62.0  & 58.4    \\ 
\hline
% \cite{Zhu2021Contrastive}       & ILSVRC                                               & -    & -        & -         & 28.9 & 29.8     & 26.1    & -    & -        & -                          & -    & -        & -             & -     & 62.5    \\ 
% \hline
\multicolumn{16}{c}{Meta-learning}                                                                                                                                                                                                                  \\ 
\hline
\multicolumn{2}{c|}{\cite{Park2018Meta-Tracker}}                                       &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
Meta-CREST                      & \multirow{2}{*}{VOT13, VOT14, VOT15, ILSVRC}         & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & 63.7    \\ 
\cline{1-1}\cline{3-16}
Meta-SDNet                      &                                                      & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & -     & 66.2    \\ 
\hline
% \cite{Li2019GradNet}            & ILSVRC                                               & -    & -        & -         & 36.5 & -        & 35.1    & -    & -        & -                          & -    & -        & -             & -     & 63.9    \\ 
% \hline
% \cite{Choi2019Deep}             & ILSVRC                                               & -    & -        & -         & 34.5 & -        & -       & -    & -        & -                          & -    & -        & -             & 62.1  & 61.1    \\ 
% \hline
\multicolumn{2}{c|}{\cite{Bhat2019Learning}}                                           &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
DIMP-18                         & \multirow{2}{*}{GOT-10k, LaSOT, TrackingNet, COCO}   & 57.9 & 67.2     & 44.6      & 53.2 & -        & -       & -    & -        & -                          & 72.3 & 78.5     & 66.6          & -     & 66.0    \\ 
\cline{1-1}\cline{3-16}
DIMP-50                         &                                                      & 61.1 & 71.7     & 49.2      & 56.9 & -        & -       & -    & -        & -                          & 74.0 & 80.1     & 68.7          & -     & 68.4    \\ 
\hline
% \multicolumn{2}{c|}{\cite{Wang2020Tracking}}                                           &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
% \hline
% FCOS-MAML                       & \multirow{2}{*}{GOT-10k, LaSOT, TrackingNet, COCO}   & -    & -        & -         & 52.3 & -        & -       & -    & -        & -                          & 75.7 & 82.2     & -             & 66.5  & 70.4    \\ 
% \cline{1-1}\cline{3-16}
% Retina-MAML                     &                                                      & -    & -        & -         & 48.0 & -        & -       & -    & -        & -                          & 69.8 & 78.6     & -             & 67.6  & 71.2    \\ 
% \hline
% \cite{Dai2020High-Performance}  & LaSOT                                                & -    & -        & -         & 57.2 & -        & 57.2    & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
% \hline
\cite{dong2020clnet}            & COCO, ILSVRC, YouTube-BB                             & -    & -        & -         & 49.9 & 57.4     & 49.4    & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
\hline
\multicolumn{2}{c|}{\cite{Wu2021Meta-Graph}}                                           &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
MGA-SiamFC                      & \multirow{3}{*}{ILSVRC}                              & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 63.7  & 61.7    \\ 
\cline{1-1}\cline{3-16}
MGA-SiamRPN++                   &                                                      & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 69.2  & 67.1    \\ 
\cline{1-1}\cline{3-16}
MGA-DCFNet                      &                                                      & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 66.5  & 62.4    \\ 
\hline
% \cite{Li2022Fast}               & GOT-10k, LaSOT                                       & 66.7 & 72.5     & 59.9      & 65.9 & 73.8     & 68.8    & -    & -        & -                          & -    & -        & -             & -     & 71.5    \\ 
% \hline
\cite{paul2022robust}           & GOT-10k, LaSOT, YouTube-VOS, DAVIS                   & -    & -        & -         & 69.7 & 76.2     & 73.3    & -    & -        & -                          & 81.6 & 86.0     & 79.4          & -     & -       \\ 
\hline
\multicolumn{16}{c}{Continual learning}                                                                                                                                                                                                             \\ 
\hline
\cite{Zhang2019Long-Term}       & VOT13, VOT14, VOT15                                  & -    & -        & -         & 42.4 & -        & 38.8    & -    & -        & -                          & -    & -        & -             & -     & -       \\ 
\hline
\multicolumn{2}{c|}{\cite{Choi2022Visual}}                                             &      &          &           &      &          &         &      &          &                            &      &          &               &       &         \\ 
\hline
ConTACT-18                      & \multirow{2}{*}{GOT-10k, LaSOT, TrackingNet, ILSVRC} & 57.7 & 66.9     & 47.1      & 56.8 & 65.3     & 59.7    & -    & -        & -                          & 75.0 & 79.9     & 71.6          & -     & -       \\ 
\cline{1-1}\cline{3-16}
ConTACT-50                      &                                                      & 59.4 & 68.7     & 48.7      & 65.8 & 65.3     & 62.7    & -    & -        & -                          & 75.8 & 80.7     & 72.7          & -     & -       \\ 
\hline
\multicolumn{16}{c}{Domain adaptation}                                                                                                                                                                                                              \\ 
\hline
\cite{Nam2016Learning}          & VOT13, VOT14, VOT15                                  & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 70.8  & 67.8    \\ 
\hline
\cite{Li2019Real-Time}          & ILSVRC                                               & -    & -        & -         & -    & -        & -       & -    & -        & -                          & -    & -        & -             & 61.4  & 56.7    \\
\hline
\end{tabular}
\begin{tabular}{c|c|ccccc} 
\hline
\multirow{2}{*}{Method}                & \multirow{2}{*}{Training Datasets}                 & VOT16 & VOT17 & VOT18 & VOT19 & VOT20  \\ 
\cline{3-7}
                                       &                                                    & EAO   & EAO   & EAO   & EAO   & EAO    \\ 
\hline
\multicolumn{7}{c}{Memory-based sequence models}                                                                                     \\ 
\hline
\cite{yang2017recurrent}               & ILSVRC                                             & -     & 22.2  & -     & -     & -      \\ 
\hline
\cite{gao2019graph}                    & ILSVRC                                             & -     & 27.4  & -     & -     & -      \\ 
\hline
\cite{zhao2021cooperative}             & GOT-10k                                            & 37.5  & -     & 39.8  & -     & -      \\ 
\hline
% \cite{Fu2021STMTrack}                  & GOT-10k, LaSOT, TrackingNet, COCO, ILSVRC          & -     & -     & 44.7  & -     & -      \\ 
% \hline
% \multicolumn{2}{c|}{\cite{yang2021visual}}                                                  &       &       &       &       &        \\ 
% \hline
% MemTrack\textsubscript{Classification} & \multirow{3}{*}{ILSVRC}                            & 27.1  & 24.2  & -     & -     & -      \\ 
% \cline{1-1}\cline{3-7}
% MemDTC                                 &                                                    & 26.8  & 25.0  & -     & -     & -      \\ 
% \cline{1-1}\cline{3-7}
% MemDTC\textsubscript{Classification}   &                                                    & 29.8  & 26.5  & -     & -     & -      \\ 
% \hline
\cite{zhang2023attention}              & Online                                             & 36.8  & -     & 25.8  & -     & -      \\ 
\hline
\cite{wang2023robust}                  & GOT-10k, LaSOT, TrackingNet, COCO                  & -     & -     & -     & -     & 50.1   \\ 
\hline
\multicolumn{7}{c}{Generative adversarial networks}                                                                                  \\ 
\hline
\cite{Song2018VITAL}                   & VOT13, VOT14, VOT15                                & 32.3  & -     & -     & -     & -      \\ 
\hline
% \cite{yamin2020robust}                 & VOT13, VOT14, VOT15                                & 34.7  & -     & -     & -     & -      \\ 
% \hline
\cite{Yao2022GARAT}                    & LaSOT, ILSVRC                                      & 36.0  & -     & 34.7  & 36.1  & -      \\ 
\hline
\multicolumn{7}{c}{Variational autoencoders}                                                                                         \\ 
\hline
% \cite{Liang2020Semi-supervised}        & GOT-10k                                            & 33.9  & -     & -     & -     & -      \\ 
% \hline
% \cite{Huang2021Depth-Aware}            & NYUv2, YouTube-VOS                                 & 44.3  & -     & 40.1  & 30.0  & -      \\ 
% \hline
\multicolumn{7}{c}{Self-supervised learning}                                                                                         \\ 
\hline
\cite{Yuan2020Self-supervised}         & ILSVRC                                             & 39.8  & -     & 31.7  & -     & -      \\ 
\hline
% \cite{Sio2020S2SiamFC}                 & ILSVRC                                             & 23.2  & -     & 19.0  & -     & -      \\ 
% \hline
\multicolumn{2}{c|}{\cite{Zhu2022Exploiting}}                                               &       &       &       &       &        \\ 
\hline
ULS                                    & GOT-10k                                            & -     & -     & 16.6  & -     & -      \\ 
\hline
FLS                                    & GOT-10k                                            & -     & -     & 19.1  & -     & -      \\ 
\hline
FLS                                    & GOT-10k, LaSOT, ILSVRC                             & -     & -     & 20.9  & -     & -      \\ 
\hline
\multicolumn{7}{c}{Unsupervised learning}                                                                                            \\ 
\hline
\cite{Wang2019Unsupervised}            & ILSVRC                                             & 30.1  & -     & -     & -     & -      \\ 
\hline
\multicolumn{2}{c|}{\cite{Wu2021Progressive}}                                               &       &       &       &       &        \\ 
\hline
AlexPUL                                & \multirow{2}{*}{ILSVRC}                            & 21.9  & -     & -     & -     & -      \\ 
\cline{1-1}\cline{3-7}
ResPUL                                 &                                                    & 26.3  & -     & -     & 19.8  & -      \\ 
\hline
% \cite{Zhu2021Contrastive}              & ILSVRC                                             & -     & -     & 16.1  & -     & -      \\ 
% \hline
\multicolumn{7}{c}{Meta-learning}                                                                                                    \\ 
\hline
\multicolumn{2}{c|}{\cite{Park2018Meta-Tracker}}                                            &       &       &       &       &        \\ 
\hline
Meta-CREST                             & \multirow{2}{*}{VOT13, VOT14, VOT15, ILSVRC}       & 31.7  & -     & -     & -     & -      \\ 
\cline{1-1}\cline{3-7}
Meta-SDNet                             &                                                    & 31.4  & -     & -     & -     & -      \\ 
\hline
% \cite{Li2019GradNet}                   & ILSVRC                                             & -     & 24.7  & -     & -     & -      \\ 
% \hline
% \cite{Choi2019Deep}                    & ILSVRC                                             & 42.1  & -     & -     & -     & -      \\ 
% \hline
% \multicolumn{2}{c|}{\cite{Wang2020Tracking}}                                                &       &       &       &       &        \\ 
% \hline
% FCOS-MAML                              & \multirow{2}{*}{GOT-10k, LaSOT, TrackingNet, COCO} & -     & -     & 39.2  & -     & -      \\ 
% \cline{1-1}\cline{3-7}
% Retina-MAML                            &                                                    & -     & -     & 45.2  & -     & -      \\ 
% \hline
% \cite{Dai2020High-Performance}         & LaSOT                                              & -     & -     & -     & -     & -      \\ 
% \hline
\cite{dong2020clnet}                   & COCO, ILSVRC, YouTube-BB                           & -     & -     & -     & 31.3  & -      \\ 
\hline
\multicolumn{2}{c|}{\cite{Wu2021Meta-Graph}}                                                &       &       &       &       &        \\ 
\hline
MGA-SiamFC                             & \multirow{3}{*}{ILSVRC}                            & 26.3  & -     & 23.7  & -     & -      \\ 
\cline{1-1}\cline{3-7}
MGA-SiamRPN++                          &                                                    & 47.5  & -     & 42.5  & -     & -      \\ 
\cline{1-1}\cline{3-7}
MGA-DCFNet                             &                                                    & 24.4  & -     & 18.1  & -     & -      \\ 
\hline
% \cite{Li2022Fast}                      & GOT-10k, LaSOT                                     & -     & -     & 48.9  & -     & -      \\ 
% \hline
\cite{paul2022robust}                  & GOT-10k, LaSOT, YouTube-VOS, DAVIS                 & -     & -     & -     & -     & 50.6   \\
\hline
\end{tabular}
\begin{tabular}{@{}ccccccccc@{}}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{\# Training Sequences}                                        & \multirow{2}{*}{\# Testing Sequences} & \multirow{2}{*}{\# Classes} & \multirow{2}{*}{Training and Testing Overlap}                             & \multirow{2}{*}{Absence Label} & \multirow{2}{*}{Additional Labels} & \multirow{2}{*}{Evaluation Metrics}                                                                      & \multirow{2}{*}{Challenges}                                                                                   \\
                         &                                                                              &                                      &                            &                                                                           &                                &                                    &                                                                                                          &                                                                                                               \\ \midrule
GOT-10k                  & 9334                                                                         & 180                                  & 563                        & No                                                                        & Yes                            & Yes                                & \begin{tabular}[c]{@{}c@{}}Average Overlap,\\ Success Rate\end{tabular}                                  & SV, ARC, FM, LR, IV, OCC                                                                                      \\
LaSOT                    & \begin{tabular}[c]{@{}c@{}}Protocol I: 1400\\ Protocol II: 1120\end{tabular} & 280                                  & 85                         & \begin{tabular}[c]{@{}c@{}}Protocol I: Yes\\ Protocol II: No\end{tabular} & Yes                            & No                                 & \begin{tabular}[c]{@{}c@{}}Area Under the Success Plot,\\ Precision,\\ Normalized Precision\end{tabular} & \begin{tabular}[c]{@{}c@{}}CM, VC, ROT, SV, DEF, BC,\\ POC, FOC, MB, IV, ARC, OV,\\ LR, FM\end{tabular}       \\
LaSOT\textsubscript{ext} & Protocol III: 1400                                                           & 150                                  & 85                         & Protocol III: No                                                          & Yes                            & No                                 & \begin{tabular}[c]{@{}c@{}}Area Under the Success Plot,\\ Precision,\\ Normalized Precision\end{tabular} & \begin{tabular}[c]{@{}c@{}}CM, VC, ROT, SV, DEF, BC, \\ POC, FOC, MB, IV, ARC, OV,\\ LR, FM\end{tabular}      \\
TrackingNet              & 30132                                                                        & 511                                  & 27                         & No                                                                        & No                             & No                                 & \begin{tabular}[c]{@{}c@{}}Area Under the Success Plot,\\ Precision,\\ Normalized Precision\end{tabular} & \begin{tabular}[c]{@{}c@{}}SV, ARC, FM, LR, OV, IV,\\ CM, MB, BC, SOB, DEF, IPR,\\ OPR, POC, FOC\end{tabular} \\
OTB-50                   & -                                                                            & 50                                   & 10                         & No                                                                        & No                             & No                                 & \begin{tabular}[c]{@{}c@{}}Area Under the Success Plot,\\ Precision\end{tabular}                         & \begin{tabular}[c]{@{}c@{}}IV, SV, OCC, DEF, MB, FM,\\ IPR, OPR, OV, BC, LR\end{tabular}                      \\
OTB-100                  & -                                                                            & 100                                  & 16                         & No                                                                        & No                             & No                                 & \begin{tabular}[c]{@{}c@{}}Area Under the Success Plot,\\ Precision\end{tabular}                         & \begin{tabular}[c]{@{}c@{}}IV, SV, OCC, DEF, MB, FM,\\ IPR, OPR, OV, BC, LR\end{tabular}
